Can Generative AI Automate Data Extraction for Meta-Analysis? A Case Study on Intercropping Research

Meta-analysis is the synthesis of information from multiple sources to arrive at an overarching conclusion. There is a large need for meta-analysis in agricultural research to synthesize what is known and analyze overarching patterns. Extracting data from published literature is, however, labor-intensive, time-consuming, and tedious, and is impeded by a lack of standardization in research design, units of measurement, and terminology. These challenges are particularly evident in the domain of crop species mixtures, also called intercropping. With the growing capabilities of LLMs, many recent attempts have focused on building systems and tools to automate data collection, yet rigorous assessment against human-labeled ground truth is often missing. In this research, we evaluate three LLM-based approaches---direct zero-shot prompting, a staged workflow, and a multi-agent system---with six open-weight models to extract data from the intercropping literature. The results are evaluated against the manually curated ground truth and through a downstream statistical analysis. Overall, direct zero-shot prompting is the strongest and most consistent approach, achieving the highest mean similarity-adjusted F1 of 0.577, although none of the approaches is close to fully accurate. In the downstream analysis, most model--approach combinations recover the direction of the relationship between the predictor and outcome variables, but do not estimate its magnitude accurately.

==> figures/example/example_fig.tex <==
% Insert with \input from the ACL main file; do not compile this file alone.
\begingroup
\graphicspath{{figures/data_extraction_example/acl/}}
\definecolor{ink}{gray}{0.05}
\definecolor{muted}{gray}{0.35}
\definecolor{line}{gray}{0.55}
% Exact three-method palette from notebooks/eval/eval_summary.ipynb:
% Direct = blue, Workflow = yellow, MAS = magenta.
\definecolor{plotblue}{HTML}{007DCC}
\definecolor{plotyellow}{HTML}{FFB900}
\definecolor{plotmagenta}{HTML}{D10056}
\colorlet{bluewash}{plotblue!9}
\colorlet{yellowwash}{plotyellow!15}
\colorlet{magentawash}{plotmagenta!9}

\newcommand{\extractionscreenshotmark}[5]{%
  \fill[#1,opacity=.10] (#2,#3) rectangle (#4,#5);%
  \draw[#1,line width=1.1pt] (#2,#3) rectangle (#4,#5);%
}
\newcommand{\extractionpaperpage}[3]{%
  \node[anchor=south west,inner sep=0] at (#1,#2)
    {\includegraphics[page=#3,width=3.12cm,height=4.16cm]{figures/example/paper.pdf}};%
  \draw[draw=line,line width=.5pt] (#1,#2) rectangle ++(3.12,4.16);%
}
\newcommand{\extractionfield}[5]{%
  \fill[#5] (#1,2.64) rectangle ({#1+#2},3.33);%
  \node[font=\rmfamily\fontsize{7}{8}\selectfont,align=center,text=muted] at ({#1+#2/2},2.985) {#3};%
  \node[font=\rmfamily\bfseries\fontsize{8.5}{9}\selectfont,align=center,text=ink] at ({#1+#2/2},2.285) {#4};%
}
\tikzset{tableline/.style={draw=line,line width=.5pt}}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex]
  \path[use as bounding box] (0,.72) rectangle (26.2,10.96);
  \fill[white] (0,.72) rectangle (26.2,10.96);

  % Paper stack. The front is the original first page; pages 27 and 29 sit behind it.
  \begin{scope}
    \extractionpaperpage{1.22}{6.00}{5}
    \extractionpaperpage{0.92}{6.26}{3}
    \extractionpaperpage{0.62}{6.52}{1}
  \end{scope}
  \node[anchor=west,font=\rmfamily\bfseries\fontsize{9}{10}\selectfont,text=ink] at (.62,5.73) {Source paper};
  \draw[-{Latex[length=2.5mm]},line width=1.1pt,draw=muted] (4.05,8.35) -- (4.53,8.35);

  % Three screenshot cards, retaining the user's left-to-right evidence order.
  \foreach \xa/\xb in {4.66/10.54,10.67/16.55,16.68/25.60}{
    \draw[fill=white,draw=line,line width=.5pt]
      (\xa,5.79) rectangle (\xb,10.78);
  }
  \node[anchor=north west,inner sep=0] at (4.80,10.38)
    {\includegraphics[width=5.60cm]{figures/example/fig1.png}};
  \node[anchor=north west,inner sep=0] at (10.81,10.38)
    {\includegraphics[width=5.60cm]{figures/example/fig2.png}};
  \node[anchor=north west,inner sep=0] at (16.82,10.38)
    {\includegraphics[width=8.60cm]{figures/example/fig3.png}};

  % Pixel-aligned highlights. Negative y in these scopes means pixels run down the image.
  \begin{scope}[shift={(4.80,10.38)},x=.0104869cm,y=-.0104869cm]
    \extractionscreenshotmark{plotblue}{3}{62}{108}{91}
    \extractionscreenshotmark{plotblue}{143}{122}{327}{149}
    \extractionscreenshotmark{plotblue}{429}{207}{496}{234}
  \end{scope}
  \begin{scope}[shift={(10.81,10.38)},x=.0104869cm,y=-.0104869cm]
    \extractionscreenshotmark{plotyellow}{493}{117}{530}{146}
    \extractionscreenshotmark{plotyellow}{4}{149}{112}{177}
  \end{scope}
  \begin{scope}[shift={(16.82,10.38)},x=.0130501cm,y=-.0130501cm]
    \extractionscreenshotmark{plotmagenta}{18}{225}{68}{254}
    \extractionscreenshotmark{plotmagenta}{91}{225}{137}{254}
    \extractionscreenshotmark{plotmagenta}{203}{225}{244}{254}
    \extractionscreenshotmark{plotmagenta}{273}{225}{313}{254}
    \extractionscreenshotmark{plotmagenta}{344}{225}{386}{254}
    \extractionscreenshotmark{plotmagenta}{419}{225}{451}{254}
    \extractionscreenshotmark{plotmagenta}{592}{225}{638}{254}
  \end{scope}

  \node[anchor=west,font=\rmfamily\bfseries\fontsize{9}{10}\selectfont,text=ink] at (4.83,6.23) {1\quad Crops and treatment};
  \node[anchor=west,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (4.83,5.93) {p.~26 / PDF page 2};
  \node[anchor=west,font=\rmfamily\bfseries\fontsize{9}{10}\selectfont,text=ink] at (10.84,6.23) {2\quad Year};
  \node[anchor=west,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (10.84,5.93) {p.~27 / PDF page 3};
  \node[anchor=west,font=\rmfamily\bfseries\fontsize{9}{10}\selectfont,text=ink] at (16.85,6.23) {3\quad Yield results};
  \node[anchor=west,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (16.85,5.93) {p.~29 / PDF page 5, Table 3};

  % Map each evidence card to one segment of the same ground-truth record.
  \draw[-{Latex[length=2mm]},draw=plotblue,line width=.9pt] (7.60,5.75) -- (7.60,4.95);
  \draw[-{Latex[length=2mm]},draw=plotyellow,line width=.9pt] (13.61,5.75) -- (13.61,4.95);
  \draw[-{Latex[length=2mm]},draw=plotmagenta,line width=.9pt] (21.12,5.75) -- (21.12,4.95);

  \node[anchor=west,align=left,font=\rmfamily\bfseries\fontsize{10}{11}\selectfont,text=ink] at (.62,2.60)
    {Ground truth:\\one curated data row};
  \node[anchor=east,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (25.54,4.61)
    {selected columns from Study 1 / T-1};

  \node[anchor=west,font=\rmfamily\bfseries\fontsize{8}{9}\selectfont,text=ink] at (4.74,3.83) {Experimental context};
  \node[anchor=west,font=\rmfamily\bfseries\fontsize{8}{9}\selectfont,text=ink] at (10.75,3.83) {Record identity};
  \node[anchor=west,font=\rmfamily\bfseries\fontsize{8}{9}\selectfont,text=ink] at (16.75,3.83) {Yield and derived ratio};

  \extractionfield{4.74}{1.44}{Crop 1}{Barley}{bluewash}
  \extractionfield{6.18}{1.44}{Crop 2}{Pea}{bluewash}
  \extractionfield{7.62}{1.44}{N IC1}{0}{bluewash}
  \extractionfield{9.06}{1.44}{N IC2}{0}{bluewash}

  \extractionfield{10.75}{1.92}{Study\#}{1}{yellowwash}
  \extractionfield{12.67}{1.92}{Rec\#}{T-1}{yellowwash}
  \extractionfield{14.59}{1.92}{Year}{1980}{yellowwash}

  \extractionfield{16.75}{1.76}{Yield SC1}{412}{magentawash}
  \extractionfield{18.51}{1.76}{Yield SC2}{456}{magentawash}
  \extractionfield{20.27}{1.76}{Yield IC1$^{*}$}{340.09}{magentawash}
  \extractionfield{22.03}{1.76}{Yield IC2$^{*}$}{138.91}{magentawash}
  \extractionfield{23.79}{1.95}{LER$^{*}$}{\fontsize{8}{8}\selectfont 1.130088358}{magentawash}

  % Draw each border once, after the cell fills, for uniform weight and color.
  \foreach \left/\right in {4.74/10.50,10.75/16.51,16.75/25.74}{
    \draw[tableline] (\left,1.93) rectangle (\right,3.33);
    \draw[tableline] (\left,2.64) -- (\right,2.64);
  }
  \foreach \sep in {6.18,7.62,9.06,12.67,14.59,18.51,20.27,22.03,23.79}{
    \draw[tableline] (\sep,1.93) -- (\sep,3.33);
  }

  \node[anchor=west,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (4.74,1.43)
    {SC = sole crop; IC = intercrop. Yields are g/m$^2$. Crop 1 is barley and crop 2 is pea.};
  \node[anchor=west,font=\rmfamily\fontsize{8}{9}\selectfont,text=muted] at (4.74,1.06)
    {$^{*}$Calculated by the ground-truth curator: pea $=479\times0.29=138.91$; barley $=479\times0.71=340.09$; LER $=340.09/412+138.91/456$.};
\end{tikzpicture}
\endgroup

